A Novel Benchmark for Few-Shot Semantic Segmentation in the Era of Foundation Models

Few-shot semantic segmentation (FSS) is a crucial challenge in computer vision, driving extensive research into a diverse range of methods, from advanced meta-learning techniques to simple transfer learning baselines. With the emergence of vision foundation models (VFM) serving as generalist feature extractors, we seek to explore the adaptation of these models for FSS. While current FSS benchmarks focus on adapting pre-trained models to new tasks with few images, they emphasize in-domain generalization, making them less suitable for VFM trained on large-scale web datasets. To address this, we propose a novel realistic benchmark with a simple and straightforward adaptation process tailored for this task. Using this benchmark, we conduct a comprehensive comparative analysis of prominent VFM and semantic segmentation models. To evaluate their effectiveness, we leverage various adaption methods, ranging from linear probing to parameter efficient fine-tuning (PEFT) and full fine-tuning. Our findings show that models designed for segmentation can be outperformed by self-supervised (SSL) models. On the other hand, while PEFT methods yields competitive performance, they provide little discrepancy in the obtained results compared to other methods, highlighting the critical role of the feature extractor in determining results. To our knowledge, this is the first study on the adaptation of VFM for FSS.

==> test.tikz <==
% Define bar chart colors
%
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}
\definecolor{ppurple}{HTML}{9F4C7C}
\definecolor{orange}{HTML}{ED872D}
\definecolor{bgcolor}{HTML}{964B00} 
\definecolor{cyan}{HTML}{2BFAFA}

\begin{tikzpicture}

    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 3.5cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=8pt,
        ymajorgrids = true,
        ylabel = {mIoU},
        symbolic x coords={\small{Cityscapes}, \small{COCO}, \small{PPD}},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.15,
        ymin=0,
        legend cell align=left,
        legend columns = 2,
        legend style={
                at={(0.70,0.5,.05)},
                anchor=south east,
                column sep=1ex
        }
    ]

        \addplot[style={red,fill=red,mark=none}]
            coordinates {(\small{Cityscapes},54.35) (\small{COCO},28.99) (\small{PPD},93.05)};

        \addplot[style={cyan,fill=cyan,mark=none}]
            coordinates {(\small{Cityscapes},44.22) (\small{COCO},21.25) (\small{PPD},90.14)};

        \addplot[style={bgcolor,fill=bgcolor,mark=none}]
            coordinates {(\small{Cityscapes},32.54) (\small{COCO},11.67) (\small{PPD},87.63)};

        \addplot[style={blue,fill=blue,mark=none}]
            coordinates {(\small{Cityscapes},39.06) (\small{COCO},06.21) (\small{PPD},84.94)};

        \addplot[style={green,fill=green,mark=none}]
            coordinates {(\small{Cityscapes},36.17) (\small{COCO},12.05) (\small{PPD},89.31)};
       
        \addplot[style={magenta,fill=magenta,mark=none}]
            coordinates {(\small{Cityscapes},28.72) (\small{COCO},15.70) (\small{PPD},78.28)};
        
        \addplot[style={lightgray,fill=lightgray,mark=none}]
            coordinates {(\small{Cityscapes},26.10) (\small{COCO},10.71) (\small{PPD},77.54)};



        \legend{\small{DINOv2},\small{SegFormer},\small{iBOT},\small{SAM}, \small{ResNet}, \small{CLIP}, \small{MAE}}
    \end{axis}
\end{tikzpicture}


